The Procedural Semantics Gap in Structured CTI: A Measurement-Driven STIX Analysis for APT Emulation

Cyber threat intelligence (CTI) encoded in STIX and structured according to the MITRE ATT&CK framework has become a global reference for describing adversary behavior. However, ATT&CK was designed as a descriptive knowledge base rather than a procedural model. We therefore ask whether its structured artifacts contain sufficient behavioral detail to support multi-stage adversary emulation. Through systematic measurements of the ATT&CK Enterprise bundle, we show that campaign objects encode just fragmented slices of behavior. Only 35.6% of techniques appear in at least one campaign, and neither clustering nor sequence analysis reveals any reusable behavioral structure under technique overlap or LCS-based analyses. Intrusion sets cover a broader portion of the technique space, yet omit the procedural semantics required to transform behavioral knowledge into executable chains, including ordering, preconditions, and environmental assumptions. These findings reveal a procedural semantic gap in current CTI standards: they describe what adversaries do, but not exactly how that behavior was operationalized. To assess how far this gap can be bridged in practice, we introduce a three-stage methodology that translates behavioral information from structured CTI into executable steps and makes the necessary environmental assumptions explicit. We demonstrate its viability by instantiating the resulting steps as operations in the MITRE Caldera framework. Case studies of ShadowRay and Soft Cell show that structured CTI can enable the emulation of multi-stage APT campaigns, but only when analyst-supplied parameters and assumptions are explicitly recorded. This, in turn, exposes the precise points at which current standards fail to support automation. Our results clarify the boundary between descriptive and machine-actionable CTI for adversary emulation.

==> figures/gap-example.tex <==
% gap-example.tex — Concrete illustration of the procedural semantics gap
% Design goal: wide, austere, structurally aligned two-panel comparison.
% Host requirement: the parent document must load TikZ.
\usetikzlibrary{arrows.meta,calc,positioning,shapes.geometric}%
\providecolor{execblue}{HTML}{4477AA}%
\providecolor{ctired}{HTML}{EE6677}%
\providecolor{loopgreen}{HTML}{228833}%
\providecolor{midgray}{HTML}{666666}%
\providecolor{dashgray}{HTML}{BBBBBB}%
\providecolor{edgegray}{HTML}{333333}%
\providecolor{facegray}{HTML}{FFFFFF}%
\providecolor{stagefill}{HTML}{F5F5F5}%
\providecommand{\gapkey}[1]{{\sffamily\fontsize{7.0}{7.4}\selectfont\textcolor{midgray!92!black}{#1}}}%
\begin{tikzpicture}[
  font=\sffamily,
  panel/.style={
    rounded corners=1.9pt,
    line width=0.64pt,
    minimum width=\PanelW,
    minimum height=\PanelH,
    fill=white
  },
  stixpanel/.style={panel, draw=execblue!58},
  execpanel/.style={panel, draw=ctired!58},
  bridgehex/.style={
    shape=regular polygon,
    regular polygon sides=6,
    shape border rotate=30,
    minimum size=2.04cm,
    text width=1.60cm,
    inner sep=1.8pt,
    align=center,
    draw=ctired!74,
    fill=ctired!18,
    line width=0.80pt,
    text=ctired!95!black,
    font=\sffamily\bfseries\fontsize{7.20}{7.60}\selectfont
  },
  bridgearrow/.style={
    -{Latex[length=5pt,width=3.8pt]},
    line width=0.76pt,
    draw=edgegray!54
  },
]

\def\TotalW{15.70cm}
\def\PanelW{5.90cm}
\def\PanelH{4.95cm}
\def\PanelTextW{5.08cm}
\def\PanelTextH{3.88cm}
\def\PanelPadX{0.18cm}
\def\PanelPadY{0.17cm}

% LEFT PANEL ---------------------------------------------------------
\node[stixpanel, anchor=north west] (stix) at (0,0) {};
\node[
  anchor=north west,
  inner sep=0pt,
  align=left,
  font=\sffamily\fontsize{8.0}{8.6}\selectfont
] at ($(stix.north west)+(\PanelPadX,-\PanelPadY)$) {%
  \parbox[t][\PanelTextH][t]{\PanelTextW}{%
    \textcolor{execblue!86!black}{\textbf{Structured CTI provides}}\\[3.2pt]
    {\gapkey{Technique}}\\[-1pt]
    \textbf{T1190} -- Exploit Public-Facing Application\\[4pt]
    {\gapkey{Tactic phase}}\\[-1pt]
    Initial Access\\[4pt]
    {\gapkey{Platform}}\\[-1pt]
    Linux, macOS, Windows, \ldots\\[4pt]
    {\gapkey{Description (free text)}}\\[-1pt]
    \textit{``Adversaries may exploit vulnerabilities in internet-facing applications\ldots''}\\[4pt]
    {\gapkey{Campaign context}}\\[-1pt]
    ShadowRay -- abuse of exposed Ray dashboard services%
  }%
};

% RIGHT PANEL --------------------------------------------------------
\node[execpanel, anchor=north east] (exec) at (\TotalW,0) {};
\node[
  anchor=north west,
  inner sep=0pt,
  align=left,
  font=\sffamily\fontsize{8.0}{8.6}\selectfont
] at ($(exec.north west)+(\PanelPadX,-\PanelPadY)$) {%
  \parbox[t][\PanelTextH][t]{\PanelTextW}{%
    \textcolor{ctired!86!black}{\textbf{Executable step requires}}\\[3.2pt]
    {\gapkey{Target address}}\\[-1pt]
    \texttt{172.21.0.20}\\[4pt]
    {\gapkey{Port \& endpoint}}\\[-1pt]
    \texttt{5055/exec}\\[4pt]
    {\gapkey{HTTP method \& payload}}\\[-1pt]
    \texttt{POST}, multipart form data\\[4pt]
    {\gapkey{Validation logic}}\\[-1pt]
    Check response contains expected output\\[4pt]
    {\gapkey{Concrete command}}\\[-1pt]
    \texttt{curl -X POST -F 'cmd=whoami'}\\
    \texttt{http://172.21.0.20:5055/exec}%
  }%
};

% CENTER BRIDGE ------------------------------------------------------
\node[bridgehex] (bridge) at ($(stix.center)!0.5!(exec.center)$) {%
  Stage 2\\[-0.10pt]
  {\fontsize{5.9}{6.2}\selectfont\textcolor{midgray!92!black}{analyst-supervised}}%
};

\draw[bridgearrow] (stix.east |- bridge.center) -- (bridge.west);
\draw[bridgearrow] (bridge.east) -- (exec.west |- bridge.center);

% BOTTOM ANNOTATION --------------------------------------------------
\node[
  font=\sffamily\fontsize{7.0}{7.4}\selectfont,
  text=edgegray!96!black,
  inner sep=0pt,
  text width=14.10cm,
  align=center,
  below=0.28cm of $(stix.south)!0.5!(exec.south)$
] (gaplabel) {%
  \textbf{Procedural gap:} structured CTI omits parameters, environment bindings,
  privilege assumptions, protocol details, and success criteria.
  The analyst must supply them before execution.%
};

\end{tikzpicture}%


==> figures/methodology.tex <==
% methodology.tex — Three-stage methodology pipeline
% Design goal: austere, full-width conceptual pipeline with explicit geometry.
% Host requirement: the parent document must load TikZ.
\usetikzlibrary{arrows.meta,calc,shapes.geometric}%
\providecolor{execblue}{HTML}{4477AA}%
\providecolor{ctired}{HTML}{EE6677}%
\providecolor{loopgreen}{HTML}{228833}%
\providecolor{midgray}{HTML}{666666}%
\providecolor{dashgray}{HTML}{BBBBBB}%
\providecolor{edgegray}{HTML}{333333}%
\providecolor{facegray}{HTML}{FFFFFF}%
\providecolor{stagefill}{HTML}{F5F5F5}%
\providecommand{\stix}{STIX}%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\footnotesize,
  hex/.style={
    shape=regular polygon,
    regular polygon sides=6,
    shape border rotate=30,
    minimum size=2.04cm,
    text width=1.60cm,
    inner sep=1.8pt,
    align=center,
    line width=0.80pt,
    fill=edgegray!6,
    draw=edgegray!50,
    text=edgegray!96!black,
    font=\sffamily\bfseries\fontsize{7.20}{7.60}\selectfont
  },
  hexfirst/.style={hex, fill=execblue!10, draw=execblue!56, text=execblue!88!black},
  hexexec/.style={hex, fill=execblue!11, draw=execblue!62, text=execblue!92!black},
  arrow/.style={
    -{Latex[length=5.0pt,width=4.1pt]},
    line width=1.48pt,
    draw=edgegray!76
  },
  toplabel/.style={
    font=\sffamily\bfseries\fontsize{7.45}{7.9}\selectfont,
    text=edgegray!94!black,
    align=center,
    text width=3.08cm,
    inner sep=0pt
  },
  statelab/.style={
    font=\sffamily\bfseries\fontsize{7.30}{7.8}\selectfont,
    align=center,
    inner sep=0pt,
    text=loopgreen!82!black
  },
  analystlab/.style={
    font=\sffamily\bfseries\fontsize{7.30}{7.8}\selectfont,
    align=center,
    inner sep=0pt,
    text=ctired!80!black
  }
]

\def\yHex{0}
\def\xFirst{1.08}
\def\xStep{3.42}

% --- Stage centers --------------------------------------------------------
\coordinate (c1) at (\xFirst,\yHex);
\coordinate (c2) at ({\xFirst+\xStep},\yHex);
\coordinate (c3) at ({\xFirst+2*\xStep},\yHex);
\coordinate (c4) at ({\xFirst+3*\xStep},\yHex);
\coordinate (c5) at ({\xFirst+4*\xStep},\yHex);

% --- Hexagons -------------------------------------------------------------
\node[hexfirst] (cti)  at (c1) {Structured\\CTI};
\node[hex, fill=edgegray!10, draw=edgegray!56] (s1) at (c2) {Stage 1:\\Structural\\Modeling};
\node[hex, fill=ctired!18, draw=ctired!74, text=ctired!95!black] (s2) at (c3) {Stage 2:\\Technique\\Translation};
\node[hex, fill=edgegray!10, draw=edgegray!56] (s3) at (c4) {Stage 3:\\Emulation\\Integration};
\node[hexexec] (exec) at (c5) {Executable\\Adversary\\Emulation};

% --- Arrows between stages ------------------------------------------------
\draw[arrow] ([xshift=2pt]cti.east) -- ([xshift=-2pt]s1.west);
\draw[arrow] ([xshift=2pt]s1.east)  -- ([xshift=-2pt]s2.west);
\draw[arrow] ([xshift=2pt]s2.east)  -- ([xshift=-2pt]s3.west);
\draw[arrow] ([xshift=2pt]s3.east)  -- ([xshift=-2pt]exec.west);

% --- Top annotations ------------------------------------------------------
\node[toplabel] (ann1) at ($(cti.north)+(0,0.88cm)$)  {Behavioral entities\\in \stix{} bundles};
\node[toplabel] (ann2) at ($(s1.north)+(0,0.88cm)$)   {Normalize CTI into\\typed behavioral graph};
\node[toplabel] (ann3) at ($(s2.north)+(0,0.88cm)$)   {Explicit procedural\\specification};
\node[toplabel] (ann4) at ($(s3.north)+(0,0.88cm)$)   {Deploy and\\orchestrate plans};
\node[toplabel] (ann5) at ($(exec.north)+(0,0.88cm)$) {Reproducible\\multi-stage emulation};

% Guide placed between label bottoms and hex tops, not by fixed guesswork.
\draw[line width=0.34pt, draw=edgegray!22]
  ($(ann1.south)!0.53!(cti.north)+(-0.36cm,0)$) --
  ($(ann5.south)!0.53!(exec.north)+(0.36cm,0)$);

% --- Automation boundary labels ------------------------------------------
\node[statelab]   (auto1) at ($(s1.south)+(0,-0.56cm)$) {Fully automated};
\node[analystlab] (auto2) at ($(s2.south)+(0,-0.56cm)$) {Analyst-supervised};
\node[statelab]   (auto3) at ($(s3.south)+(0,-0.56cm)$) {Scripted};

% --- Procedural gap annotation -------------------------------------------
\node[
  font=\sffamily\bfseries\fontsize{7.10}{7.55}\selectfont,
  text=ctired!78!black,
  inner sep=0pt,
  align=center
] (gaptext) at ($(auto2.south)+(0,-0.15cm)$) {procedural gap};

\draw[line width=0.70pt, draw=ctired!46, line cap=round]
  ($(gaptext.west)+(-0.26cm,0)$) -- ($(gaptext.west)+(-0.07cm,0)$);
\draw[line width=0.70pt, draw=ctired!46, line cap=round]
  ($(gaptext.east)+(0.07cm,0)$) -- ($(gaptext.east)+(0.26cm,0)$);

\end{tikzpicture}%


==> figures/venn-techniques.tex <==
% venn-techniques.tex — Partition of ATT&CK techniques across campaign and intrusion-set usage
% Redesigned from Venn to proportional overlap partition for stricter semantics.
% Host requirement: the parent document must load TikZ.
\usetikzlibrary{calc,decorations.pathreplacing}%
\providecolor{execblue}{HTML}{4477AA}%
\providecolor{ctired}{HTML}{EE6677}%
\providecolor{loopgreen}{HTML}{228833}%
\providecolor{edgegray}{HTML}{333333}%
\providecolor{midgray}{HTML}{666666}%
\providecolor{dashgray}{HTML}{BBBBBB}%
\providecolor{facegray}{HTML}{FFFFFF}%
\providecolor{stagefill}{HTML}{F5F5F5}%
\providecommand{\nTechniquesAnalysis}{691}%
\providecommand{\campaignTechniqueCount}{297}%
\providecommand{\campaignCoveragePct}{43.0}%
\providecommand{\intrusionSetTechniqueCount}{488}%
\providecommand{\intrusionSetCoveragePct}{70.6}%
\providecommand{\campaignOnlyCount}{29}%
\providecommand{\campaignOnlyPct}{4.2}%
\providecommand{\sharedTechniqueCount}{268}%
\providecommand{\sharedPct}{38.8}%
\providecommand{\intrusionSetOnlyCount}{220}%
\providecommand{\intrusionSetOnlyPct}{31.8}%
\providecommand{\unusedTechniqueCount}{174}%
\providecommand{\unusedPct}{25.2}%
\begin{tikzpicture}[font=\sffamily, every node/.style={outer sep=0pt}]

\def\W{8.46}
\def\H{1.10}
\def\N{691}

\pgfmathsetmacro{\wCampaignOnly}{\campaignOnlyCount/\N*\W}
\pgfmathsetmacro{\wShared}{\sharedTechniqueCount/\N*\W}
\pgfmathsetmacro{\wIntrOnly}{\intrusionSetOnlyCount/\N*\W}
\pgfmathsetmacro{\wUnused}{\unusedTechniqueCount/\N*\W}

\pgfmathsetmacro{\xA}{0}
\pgfmathsetmacro{\xB}{\wCampaignOnly}
\pgfmathsetmacro{\xC}{\wCampaignOnly+\wShared}
\pgfmathsetmacro{\xD}{\wCampaignOnly+\wShared+\wIntrOnly}
\pgfmathsetmacro{\xE}{\W}

% Main partition bar
\fill[ctired!78!white] (\xA,0) rectangle (\xB,\H);
\fill[ctired!42!execblue!55!white] (\xB,0) rectangle (\xC,\H);
\fill[execblue!80!white] (\xC,0) rectangle (\xD,\H);
\fill[dashgray!48] (\xD,0) rectangle (\xE,\H);
\draw[edgegray!92!black, line width=0.58pt] (\xA,0) rectangle (\xE,\H);
\foreach \x in {\xB,\xC,\xD}{
  \draw[white, line width=0.42pt] (\x,0) -- (\x,\H);
}

% Top total label
\node[
  font=\sffamily\bfseries\fontsize{7.9}{8.3}\selectfont,
  text=edgegray!96!black,
  anchor=south,
  inner sep=0pt
] at ({\W/2},\H+1.14) {Total techniques: \nTechniquesAnalysis};

% Campaign span
\draw[ctired!72!black, line width=0.64pt]
  (\xA,\H+0.62) -- (\xC,\H+0.62);
\draw[ctired!72!black, line width=0.50pt] (\xA,\H+0.53) -- (\xA,\H+0.71);
\draw[ctired!72!black, line width=0.50pt] (\xC,\H+0.53) -- (\xC,\H+0.71);
\node[
  font=\sffamily\fontsize{6.80}{7.15}\selectfont\bfseries,
  text=ctired!86!black,
  anchor=south,
  align=center,
  inner sep=0pt
] at ({(\xA+\xC)/2},\H+0.78)
  {\campaignTechniqueCount\ campaign techniques (\campaignCoveragePct\%)};

% Intrusion-set span
\draw[execblue!72!black, line width=0.64pt]
  (\xB,\H+0.18) -- (\xD,\H+0.18);
\draw[execblue!72!black, line width=0.50pt] (\xB,\H+0.10) -- (\xB,\H+0.26);
\draw[execblue!72!black, line width=0.50pt] (\xD,\H+0.10) -- (\xD,\H+0.26);
\node[
  font=\sffamily\fontsize{7.25}{7.65}\selectfont\bfseries,
  text=execblue!86!black,
  anchor=south,
  align=center,
  inner sep=0pt,
  text width=4.90cm
] at ({(\xB+\xD)/2},\H+0.24)
  {\intrusionSetTechniqueCount\ intrusion-set techniques (\intrusionSetCoveragePct\%)};

% Counts inside segments
\node[font=\sffamily\bfseries\fontsize{8.6}{8.9}\selectfont, text=edgegray!98!black]
  at ({(\xA+\xB)/2},0.49*\H) {\campaignOnlyCount};
\node[font=\sffamily\bfseries\fontsize{9.8}{10.2}\selectfont, text=edgegray!98!black]
  at ({(\xB+\xC)/2},0.49*\H) {\sharedTechniqueCount};
\node[font=\sffamily\bfseries\fontsize{9.8}{10.2}\selectfont, text=edgegray!98!black]
  at ({(\xC+\xD)/2},0.49*\H) {\intrusionSetOnlyCount};
\node[font=\sffamily\bfseries\fontsize{8.6}{8.9}\selectfont, text=edgegray!98!black]
  at ({(\xD+\xE)/2},0.49*\H) {\unusedTechniqueCount};

% Segment labels
\node[
  font=\sffamily\fontsize{7.15}{7.55}\selectfont,
  text=edgegray!92!black,
  align=left,
  text width=1.30cm,
  anchor=north west,
  inner sep=0pt
] at (\xA,-0.16) {Campaign only\\(\campaignOnlyPct\%)};
\node[
  font=\sffamily\fontsize{7.15}{7.55}\selectfont,
  text=edgegray!92!black,
  align=center,
  text width=0.96cm,
  anchor=north
] at ({(\xB+\xC)/2},-0.16) {Shared\\(\sharedPct\%)};
\node[
  font=\sffamily\fontsize{7.15}{7.55}\selectfont,
  text=edgegray!92!black,
  align=center,
  text width=1.78cm,
  anchor=north
] at ({(\xC+\xD)/2},-0.16) {Intrusion-set only\\(\intrusionSetOnlyPct\%)};
\node[
  font=\sffamily\fontsize{7.15}{7.55}\selectfont,
  text=edgegray!92!black,
  align=right,
  text width=1.05cm,
  anchor=north east,
  inner sep=0pt
] at (\xE,-0.16) {Unused\\(\unusedPct\%)};

\end{tikzpicture}%

